Offset-free Model Predictive Control: A Ball Catching Application with a Spherical Soft Robotic Arm

This paper presents an offset-free model predictive controller for fast and accurate control of a spherical soft robotic arm. In this control scheme, a linear model is combined with an online disturbance estimation technique to systematically compensate model deviations. Dynamic effects such as material relaxation resulting from the use of soft materials can be addressed to achieve offset-free tracking. The tracking error can be reduced by 35% when compared to a standard model predictive controller without a disturbance compensation scheme. The improved tracking performance enables the realization of a ball catching application, where the spherical soft robotic arm can catch a ball thrown by a human.

==> img/ControlArchitecture.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[xscale=1,yscale=1]
\draw[thick]  (-7.5,3.2) rectangle (-6.1,2.8);
\draw[thick]  (-7.5,3.2+0.45) rectangle (-6.1,2.8+0.45);
\draw[thick]  (-7.5,3.2-0.45) rectangle (-6.1,2.8-0.45);
\draw[thick]  (-5.35,3.2) rectangle (-3.95,2.8);
\draw[thick]  (-5.35,3.2+0.45) rectangle (-3.95,2.8+0.45);
\draw[thick]  (-5.35,3.2-0.45) rectangle (-3.95,2.8-0.45);
\draw[thick]  (-12.5,3.5) rectangle (-10.5,2.5) node (v2) {};
\draw[thick]  (-16,3.5) rectangle (-14,2.5);
\draw[thick]  (-1.85,3.5) rectangle (0.15,2.5);
\node at (-15,3) {MPC};
\node at (-11.5,3) {$\xi^{-1}$};
\node at (-6.8,3) {PID};
\node at (-6.8,3.45) {PID};
\node at (-6.8,3-0.45) {PID};
\node at (-4.65,3) {act. B};
\node at (-4.65,3+0.45) {act. A};
\node at (-4.65,3-0.45) {act. C};
\node at (-0.85,3) {Arm};
\draw [-latex, thick](-14,3) -- (-12.5,3);
\draw [-latex, thick](-6.1,3) -- (-5.35,3);
\draw [-latex, thick](-3.95,3) -- (-1.85,3);
\draw [-latex, thick](-3.95,3+0.45) -- (-1.85,3+0.45);
\draw [-latex, thick](-3.95,3-0.45) -- (-1.85,3-0.45);
\draw [-latex, thick](0.15,3) -- (1.65,3);
\draw [-latex, thick](-17.5,3) -- (-16,3);
\draw [-latex, thick] (-12.5,2.1) rectangle (-10.5,1.1);
\node at (-11.5,1.6) {$\xi$};
\draw [-latex, thick](0.8,3) -- (0.8,0.7) -- (-15.5,0.7) -- (-15.5,2.5);
\node at (-8.4306,2.8541) {-};
\node at (-8.978,3.3054) {-};
\node at (-7.9247,2.3889) {-};
\node at (-16.9,3.2) {$\alpha_{SP}$, $\beta_{SP}$};
\node at (-13.3,3.2) {$u_0$};
\node at (-10.0141,3.1577) {$p_{BSP}$};
\node at (-10.0141,3.6077) {$p_{ASP}$};
\node at (-10.0141,2.7077) {$p_{CSP}$};
\node at (0.9,3.2) {$\alpha, \, \beta$};


\draw [-latex, thick](-10.4849,3.45) -- (-9.25,3.45);

\draw [-latex, thick](-9.054,3.45) -- (-7.5,3.45);
\draw [-latex,thick](-10.5,2.55) -- (-8.2,2.55);
\draw [-latex,thick](-8,2.55) -- (-7.5,2.55);
\draw [-latex, thick](-10.5,3) -- (-8.7,3);
\draw [-latex, thick](-8.5,3) -- (-7.5,3);
\draw [-latex, thick](-6.1,3.45) -- (-5.35,3.45);
\draw [-latex, thick](-6.1,2.55) -- (-5.35,2.55);
\draw [-latex, thick](-2.5,2.5574) -- (-2.5,1.8) -- (-8.1,1.8) node (v4) {} -- (-8.1,2.4527);
\draw [-latex, thick](-2.8,3) -- (-2.8,1.6) -- (-8.6,1.6) node (v5) {} -- (-8.6,2.9);

\draw [-latex, thick](-3.1,3.45) -- (-3.1,1.4) -- (-9.154,1.4) -- (-9.154,3.3413);
\node at (-3.5,3.58) {$p_A$};
\node at (-3.5,3.58-0.45) {$p_B$};
\node at (-3.5,3.58-2*0.45) {$p_C$};

\draw [-latex, thick](-8,1.8) -- (-10.5,1.8);
\draw [-latex, thick](-8.5,1.6) -- (-10.5,1.6);
\draw [-latex, thick](-9.054,1.4) -- (-10.5,1.4);
\draw [-latex, thick](-12.5,1.6) -- (-14.7,1.6) -- (-14.7,2.5);
\node at (-13.5,1.8) {$\Delta{p}_{\alpha},\, \Delta{p}_{\beta}$};

\draw [-latex, fill] (-3.101,3.4494) circle (0.05);
\draw [-latex, fill] (-2.799,2.9962) circle (0.05);
\draw [-latex, fill] (-2.5,2.55) circle (0.05);
\draw [-latex, fill] (-8.1,1.8) circle (0.05);
\draw [-latex, fill] (-8.6,1.6) circle (0.05);
\draw [-latex, fill] (-9.1524,1.3988) circle (0.05);
\draw [-latex, fill] (0.8,3) circle (0.05);
\draw [-latex, thick] (-8.6,3)  circle (0.1);
\draw [-latex, thick] (-9.1534,3.4399) circle (0.1);
\draw [-latex, thick] (-8.1,2.55) circle (0.1);

\end{tikzpicture}

==> img/MotionPlanning.tikz <==
%!TEX root = ../root.tex

%\usetikzlibrary{shadings,intersections}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows}
\begin{tikzpicture}
	% arm
	\draw[thick] (-1.35,0.15) -- (-1.35,1.8);
	
	% arrows
	\draw[\arr] (-1.35,0.15) -- (-0.35,0.15);
	\draw[\arr] (-1.35,0.15) -- (-1.95,-0.45);
	
	% joint
	\draw [fill] (-1.35,1.8) circle [radius=0.06];
	
	% sphere surface
	\coordinate (O) at (-1.35,1.8) {};
	
	% radius
	\draw[thin] (-1.35,1.8) to [edge label = $$] (-2.911,2.91);
	\draw[thin] (-1.35,1.8) node (v1) {} -- (0.229,2.91);
	
	% cut of ball surface
	\draw[] (-2.911,3) arc [start angle = 140, end angle = 40,
	x radius = 20.4mm, y radius = 26mm];
	\draw[densely dashed] (-2.9,3) arc [start angle = 170, end angle = 10,
	x radius = 15.8mm, y radius = 3.6mm];
	\draw[] (-2.83,3.06) arc [start angle=-200, end angle = 20,
	x radius = 15.8mm, y radius = 3.15mm];
	
	% ball trajectories
	% 1		
	\draw  plot[smooth, tension=.9] coordinates {  (-5.0513,4.2257)};
	\draw[dashed]  plot[smooth, tension=.9] coordinates { (-5.041,4.2162) (-3.4299,4.1561) (-1.941,3.44)};
	\draw [fill] (-5.0615,4.2271) circle [radius=0.06];


\draw [-latex](-1.3545,1.802) -- (-1.0207,3.8929) node (v2) {};

\draw [dashed](-1.0284,3.8929) .. controls (-1.6317,3.9547) and (-1.941,3.4366) .. (-1.941,3.4366);
\draw [fill] (-1.9455,3.4495) circle [radius=0.06];
\draw [latex-](-1.941,3.4443) -- (-1.3622,1.8098);

\draw (-5.0383,4.2206) .. controls (-5.6513,4.1257) and (-6.5513,3.9257) .. (-7.8513,2.9257);
\node (v3) at (-3.8,3.6) {$(\tilde{\alpha},\,\tilde{\beta})$};
\node at (0,4.5) {$ (\alpha,\,\beta)$};

\draw  plot[smooth, tension=.7] coordinates {(-1.2629,2.3577) (-1.3932,2.3205) (-1.4862,2.1995)};
\node at (-1.4,2.8) {$\theta$};
\draw (-2.05,3.45) -- (-3.2,3.5);
\draw (-1,3.95) -- (-0.05,4.3);
\end{tikzpicture}

==> img/angleConvention.tikz <==
\begin{tikzpicture}[scale = 1]
% --------------------------------------------------
\begin{scope}[scale=1,shift={(2.0859,0.0414)}]
% schematic of robot arm

% base plate
%\draw (0, 0.9) -- (-0.43, 0.9)-- (-0.5,0.5) -- (-0.65,0.5) -- (-0.65,0.4) -- (-1,0.4) --  (-1,0.3) -- (1,0.3) -- (1,0.4) -- (0.65,0.4) -- (0.65,0.5) -- (0.5,0.5)-- (0.43, 0.9) -- (0, 0.9);
%\draw (-0.62,0.5) -- (-0.52, 0.7) -- (-0.46,0.7);
%\draw (0.62,0.5) -- (0.52, 0.7) -- (0.46,0.7);

% base
\draw (-1,-0.9) -- (1,-0.9);

% static link
\draw[thin] (0,-0.9) -- (0.46,-0.9) -- (0.46,1.1);
\draw[thin] (0.46,1.1) to [out=90,in=300] (0.17,1.75); 
\draw[thin] (0.17,1.75) -- (-0.17,1.75);
\draw[thin] (-0.46,1.1) to [out=90,in=240] (-0.17,1.75); 
\draw[thin] (0,-0.9) -- (-0.46,-0.9) -- (-0.46,1.1);


% movable link
\begin{scope}[rotate around={210:(0,2)}]
\draw[thin] (-0.46,-0.25) to [out=270,in=120] (-0.17,-0.9); 		
\draw[thin] (-0.17,-0.9) -- (0.17,-0.9) ;	
\draw[thin] (0.17,-0.9) to [out=60,in=270] (0.46,-0.25); 	
\draw[thin] (0.46,-0.25) -- (0.46,1.1);
\draw[thin] (0.46,1.1) to [out=90,in=300] (0.17,1.75); 
\draw[thin] (0.17,1.75) -- (-0.17,1.75);
\draw[thin] (-0.46,1.1) to [out=90,in=240] (-0.17,1.75); 
\draw[thin] (-0.46,-0.25) -- (-0.46,1.1);
\end{scope}

\draw[thin] (-2,5.05) node (v1) {} arc (153.0114:447.0082:0.4);
\draw (-2.0012,5.0453) -- (-1.61,5.2734);

% joint
\draw[thin] (0.12,1.75) to [out=110,in=270] (0.06,1.85); 
\draw[thin] (-0.12,1.75) to [out=70,in=270] (-0.06,1.85); 
\draw[thin] (0.06,1.85) to [out=90,in=300] (-0.025,2.165); 
\draw[thin] (-0.06,1.85) to [out=90,in=300] (-0.13,2.105); 
\begin{scope}[rotate around={210:(0,2)}]
\draw[thin] (0.12,1.75) to [out=110,in=270] (0.06,1.85); 
\draw[thin] (-0.12,1.75) to [out=70,in=270] (-0.06,1.85); 
\end{scope}

% actuator
% right
\foreach \angle in {-42,-28,-14,0,14,28,42,56,70} 
{
	\begin{scope}[rotate around={\angle:(0,2)}]
		\draw[] (0.2,2) to [out=-15,in=195] (1.2,2);
		\draw[] (0.2,2) to [out=15,in=165] (1.2,2);
	\end{scope}	
}

% left
\foreach \angle in {-13,-6,1,8,15,22,29,36,43} 
{
	\begin{scope}[rotate around={\angle:(0,2)}]
\draw[] (-0.2,2) to [out=187,in=-7] (-1.2,2);
\draw[] (-0.2,2) to [out=173,in=7] (-1.2,2);
	\end{scope}	
}

% labels
\node at (0,0) {(1)};
\node at (-0.75,3.3) {(2)};
\node at (1.3,1.4) {(4)};
\node at (-1.4,1.3) {(4)};
\draw[thin] (0.1,1.45) -- (0,1.95);
\node at (0.1,1.2) {(3)};
\node at (-1,5) {(5)};


\end{scope}
% --------------------------------------------------
% kinematics
\begin{scope}[scale=1.1,shift={(5,0)}]

% arm
\draw[very thick] (0,0) -- (0,2);
\draw[very thick] (0,2) -- (-0.97,3.16);
\draw[dashed] (0,2.05) -- (0,4.23);
\draw[dashed] (-0.005,2.01) -- (-0.62,4.09);

\draw [\arr, very thick] (0,4.1) arc [radius=1.6, start angle=90, end angle= 112];
\draw [\arr, very thick] (-0.591,3.982) arc [radius=1.25, start angle=132, end angle= 170];
\draw[\arr] (0,0) -- (1,0);
\draw[\arr] (0,0) -- (-0.6,-0.6);
\node at (-0.82,-0.65) {$\vec{e}_x$};
\node at (1.2,0.17) {$\vec{e}_y$};

\node at (-0.25,3.81) {$\alpha$};
\node at (-0.65,3.16) {$\beta$};
\draw [fill] (0,2) circle [radius=0.06];
\draw [] (-1,3.21) circle [radius=0.06];

% sphere surface
\coordinate (O) at (0,2);

% radius
\draw[thin] (0,2) to [edge label = $$] (-1.5786,3.0748);
\draw[thin] (0,2) -- (1.555,3.0508);

% cut of ball surface
\draw[] (-1.57,3.17) arc [start angle = 140, end angle = 40,
  x radius = 20.4mm, y radius = 26mm];
\draw[densely dashed] (-1.559,3.17) arc [start angle = 170, end angle = 10,
  x radius = 15.8mm, y radius = 3.6mm];
\draw[] (-1.489,3.23) arc [start angle=-200, end angle = 20,
  x radius = 15.8mm, y radius = 3.15mm];

\end{scope}
% --------------------------------------------------
% actuator configuration
\begin{scope}[scale=1.1,shift={(4.6153,-0.1188)}]

\draw[\arr] (5.5,2) -- (6.5,2);
\draw[\arr] (4,0.5) -- (4,-0.5);
\draw[thin] (5.5,2) -- (4,2) -- (4,0.5);
\node at (3.8,-0.5) {$\vec{e}_x$};
\node at (6.6,2.15) {$\vec{e}_y$};

\begin{scope}[rotate around={30:(4,2)}]
\draw[thin] (4,2) -- (6,2);
\end{scope}
\begin{scope}[rotate around={150:(4,2)}]
\draw[thin] (4,2) -- (6,2);
\end{scope}
% \draw [\arrd,thin,domain=30:150] plot ({4+1.7*cos(\x)}, {2+1.7*sin(\x)});
% 
\node at (4,3.7) { $120^{\circ}$};
% \draw [\arrd,thin,domain=150:270] plot ({4+1.7*cos(\x)}, {2+1.7*sin(\x)});
\node at (2.4,1.1) {$120^{\circ}$};
% \draw [\arrd,thin,domain=270:390] plot ({4+1.7*cos(\x)}, {2+1.7*sin(\x)});
\node at (5.6,1.1) {$120^{\circ}$};
\draw [\arrd,thin]  (4.01,0.5) arc (-90:30:1.5);
\draw [\arrd,thin] (5.309,2.75) arc (29.9992:149.9996:1.5);
\draw [\arrd,thin] (4,0.5) arc (-89.9985:-210.0018:1.5);

% actuator A
\draw (3.5,1.1) -- (3.8,1.88) -- (4.2,1.88) -- (4.5,1.1);
\draw (3.6,0.9) -- (4.4,0.9);
\draw[] (4.5,1.1) to [out=-70,in=0] (4.4,0.9);
\draw[] (3.5,1.1) to [out=-110,in=180] (3.6,0.9);
\node at (3.67,1.13) {A};

% actuator B
\begin{scope}[rotate around={120:(4,2)}]
\draw (3.5,1.1) -- (3.8,1.88) -- (4.2,1.88) -- (4.5,1.1);
\draw (3.6,0.9) -- (4.4,0.9);
\draw[] (4.5,1.1) to [out=-70,in=0] (4.4,0.9);
\draw[] (3.5,1.1) to [out=-110,in=180] (3.6,0.9);
\end{scope}
\node at (4.9,2.2) {B};

% actuator C
\begin{scope}[rotate around={240:(4,2)}]
\draw (3.5,1.1) -- (3.8,1.88) -- (4.2,1.88) -- (4.5,1.1);
\draw (3.6,0.9) -- (4.4,0.9);
\draw[] (4.5,1.1) to [out=-70,in=0] (4.4,0.9);
\draw[] (3.5,1.1) to [out=-110,in=180] (3.6,0.9);
\end{scope}
\node at (3.34,2.69) {C};

\end{scope}
\end{tikzpicture}
